Approximation Algorithms for $\ell_p$-Shortest Path and $\ell_p$-Group Steiner Tree

We present polylogarithmic approximation algorithms for variants of the Shortest Path, Group Steiner Tree, and Group ATSP problems with vector costs. In these problems, each edge e has a non-negative vector cost $c_e \in \mathbb{R}^{\ell}_{\ge 0}$. For a feasible solution - a path, subtree, or tour (respectively) - we find the total vector cost of all the edges in the solution and then compute the $\ell_p$-norm of the obtained cost vector (we assume that $p \ge 1$ is an integer). Our algorithms for series-parallel graphs run in polynomial time and those for arbitrary graphs run in quasi-polynomial time. To obtain our results, we introduce and use new flow-based Sum-of-Squares relaxations. We also obtain a number of hardness results.

==> img/CVP_reduction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302

%Curve Lines [id:da49950743639410966] 
\draw    (339.56,83.77) .. controls (341.37,35.74) and (420.83,32.38) .. (421.26,83.77) ;
%Curve Lines [id:da42750629056173206] 
\draw    (339.56,83.77) .. controls (354.8,43.57) and (406.28,41.33) .. (421.26,83.77) ;
%Curve Lines [id:da0030174650880395726] 
\draw    (338.44,83.77) .. controls (362.64,50.29) and (398.45,51.41) .. (420.14,83.77) ;
%Curve Lines [id:da8877077756587437] 
\draw    (339.56,83.77) .. controls (365.99,62.6) and (395.09,61.48) .. (421.26,83.77) ;
%Straight Lines [id:da27268447370601345] 
\draw    (339.56,83.77) -- (420.14,83.77) ;
%Curve Lines [id:da20944204665110833] 
\draw    (339.56,83.77) .. controls (367.11,68.19) and (395.09,71.55) .. (421.26,83.77) ;
%Curve Lines [id:da2095239429178315] 
\draw    (339.56,84.53) .. controls (341.37,132.55) and (420.83,135.91) .. (421.26,84.53) ;
%Curve Lines [id:da21996650700675324] 
\draw    (339.56,84.53) .. controls (354.8,124.72) and (406.28,126.96) .. (421.26,84.53) ;
%Curve Lines [id:da21657045720856904] 
\draw    (338.44,84.53) .. controls (362.64,118.01) and (398.45,116.89) .. (420.14,84.53) ;
%Curve Lines [id:da6338707858784383] 
\draw    (339.56,84.53) .. controls (365.99,105.7) and (395.09,106.82) .. (421.26,84.53) ;
%Curve Lines [id:da08675730105076784] 
\draw    (339.56,84.53) .. controls (367.11,100.1) and (395.09,96.74) .. (421.26,84.53) ;
%Shape: Ellipse [id:dp11568650959172577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32.24,84.89) .. controls (32.24,82.65) and (34.05,80.84) .. (36.29,80.84) .. controls (38.52,80.84) and (40.33,82.65) .. (40.33,84.89) .. controls (40.33,87.12) and (38.52,88.93) .. (36.29,88.93) .. controls (34.05,88.93) and (32.24,87.12) .. (32.24,84.89) -- cycle ;
%Shape: Ellipse [id:dp7336216302594216] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.93,84.89) .. controls (113.93,82.65) and (115.74,80.84) .. (117.98,80.84) .. controls (120.22,80.84) and (122.03,82.65) .. (122.03,84.89) .. controls (122.03,87.12) and (120.22,88.93) .. (117.98,88.93) .. controls (115.74,88.93) and (113.93,87.12) .. (113.93,84.89) -- cycle ;
%Shape: Ellipse [id:dp6683871515439062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (194.51,84.89) .. controls (194.51,82.65) and (196.32,80.84) .. (198.56,80.84) .. controls (200.79,80.84) and (202.6,82.65) .. (202.6,84.89) .. controls (202.6,87.12) and (200.79,88.93) .. (198.56,88.93) .. controls (196.32,88.93) and (194.51,87.12) .. (194.51,84.89) -- cycle ;
%Shape: Ellipse [id:dp3157455610813331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.2,84.89) .. controls (276.2,82.65) and (278.02,80.84) .. (280.25,80.84) .. controls (282.49,80.84) and (284.3,82.65) .. (284.3,84.89) .. controls (284.3,87.12) and (282.49,88.93) .. (280.25,88.93) .. controls (278.02,88.93) and (276.2,87.12) .. (276.2,84.89) -- cycle ;
%Shape: Ellipse [id:dp07558063105694524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.21,84.89) .. controls (417.21,82.65) and (419.02,80.84) .. (421.26,80.84) .. controls (423.49,80.84) and (425.3,82.65) .. (425.3,84.89) .. controls (425.3,87.12) and (423.49,88.93) .. (421.26,88.93) .. controls (419.02,88.93) and (417.21,87.12) .. (417.21,84.89) -- cycle ;
%Straight Lines [id:da4074628213804413] 
\draw    (36.29,84.89) -- (117.98,84.89) ;
%Curve Lines [id:da24562573470954163] 
\draw    (117.98,84.89) .. controls (119.79,36.86) and (199.25,33.5) .. (199.67,84.89) ;
%Curve Lines [id:da2891791069522037] 
\draw    (117.98,84.89) .. controls (133.22,44.69) and (184.7,42.45) .. (199.67,84.89) ;
%Curve Lines [id:da6854702922057533] 
\draw    (116.86,84.89) .. controls (141.05,51.41) and (176.86,52.53) .. (198.56,84.89) ;
%Curve Lines [id:da29481452064874447] 
\draw    (117.98,84.89) .. controls (144.41,63.72) and (173.51,62.6) .. (199.67,84.89) ;
%Straight Lines [id:da7235778843396065] 
\draw    (117.98,84.89) -- (198.56,84.89) ;
%Curve Lines [id:da24191704141239556] 
\draw    (117.98,84.89) .. controls (145.53,69.31) and (173.51,72.67) .. (199.67,84.89) ;
%Curve Lines [id:da628230672463379] 
\draw    (117.98,85.65) .. controls (119.79,133.67) and (199.25,137.03) .. (199.67,85.65) ;
%Curve Lines [id:da031057873140933334] 
\draw    (117.98,85.65) .. controls (133.22,125.84) and (184.7,128.08) .. (199.67,85.65) ;
%Curve Lines [id:da5064476774916705] 
\draw    (116.86,85.65) .. controls (141.05,119.13) and (176.86,118.01) .. (198.56,85.65) ;
%Curve Lines [id:da1532742576792404] 
\draw    (117.98,85.65) .. controls (144.41,106.82) and (173.51,107.93) .. (199.67,85.65) ;
%Curve Lines [id:da6800005331912038] 
\draw    (117.98,85.65) .. controls (145.53,101.22) and (173.51,97.86) .. (199.67,85.65) ;
%Curve Lines [id:da34453313733170576] 
\draw    (200.79,84.89) .. controls (202.6,36.86) and (282.06,33.5) .. (282.49,84.89) ;
%Curve Lines [id:da6323604502350648] 
\draw    (200.79,84.89) .. controls (216.03,44.69) and (267.51,42.45) .. (282.49,84.89) ;
%Curve Lines [id:da7113304739461999] 
\draw    (199.67,84.89) .. controls (223.87,51.41) and (259.68,52.53) .. (281.37,84.89) ;
%Curve Lines [id:da7145982711409379] 
\draw    (200.79,84.89) .. controls (227.22,63.72) and (256.32,62.6) .. (282.49,84.89) ;
%Straight Lines [id:da4958310900733298] 
\draw    (200.79,84.89) -- (281.37,84.89) ;
%Curve Lines [id:da013504626134740128] 
\draw    (200.79,84.89) .. controls (228.34,69.31) and (256.32,72.67) .. (282.49,84.89) ;
%Curve Lines [id:da8501142724535989] 
\draw    (200.79,85.65) .. controls (202.6,133.67) and (282.06,137.03) .. (282.49,85.65) ;
%Curve Lines [id:da8854820199587689] 
\draw    (200.79,85.65) .. controls (216.03,125.84) and (267.51,128.08) .. (282.49,85.65) ;
%Curve Lines [id:da3959810380212754] 
\draw    (199.67,85.65) .. controls (223.87,119.13) and (259.68,118.01) .. (281.37,85.65) ;
%Curve Lines [id:da9497205337759673] 
\draw    (200.79,85.65) .. controls (227.22,106.82) and (256.32,107.93) .. (282.49,85.65) ;
%Curve Lines [id:da004537110558910484] 
\draw    (200.79,85.65) .. controls (228.34,101.22) and (256.32,97.86) .. (282.49,85.65) ;
%Shape: Ellipse [id:dp3210558334913187] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.4,84.89) .. controls (334.4,82.65) and (336.21,80.84) .. (338.44,80.84) .. controls (340.68,80.84) and (342.49,82.65) .. (342.49,84.89) .. controls (342.49,87.12) and (340.68,88.93) .. (338.44,88.93) .. controls (336.21,88.93) and (334.4,87.12) .. (334.4,84.89) -- cycle ;
%Rounded Rect [id:dp22500825083374] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (337.99,59.7) .. controls (337.99,50.83) and (345.18,43.65) .. (354.04,43.65) -- (405.66,43.65) .. controls (414.52,43.65) and (421.71,50.83) .. (421.71,59.7) -- (421.71,107.84) .. controls (421.71,116.7) and (414.52,123.89) .. (405.66,123.89) -- (354.04,123.89) .. controls (345.18,123.89) and (337.99,116.7) .. (337.99,107.84) -- cycle ;
%Rounded Rect [id:dp7240333148159708] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (469.81,47.58) .. controls (469.81,28.32) and (485.43,12.7) .. (504.69,12.7) -- (609.35,12.7) .. controls (628.61,12.7) and (644.23,28.32) .. (644.23,47.58) -- (644.23,153.81) .. controls (644.23,173.08) and (628.61,188.7) .. (609.35,188.7) -- (504.69,188.7) .. controls (485.43,188.7) and (469.81,173.08) .. (469.81,153.81) -- cycle ;
%Curve Lines [id:da9656971979839442] 
\draw    (486.87,99.67) .. controls (487.23,10.7) and (626.23,4.7) .. (626.5,99.67) ;
%Curve Lines [id:da08804073950179747] 
\draw    (486.87,99.67) .. controls (512.92,30.97) and (600.9,27.15) .. (626.5,99.67) ;
%Straight Lines [id:da10027734596836546] 
\draw    (486.87,100.97) -- (556.23,100.97) -- (624.58,100.97) ;
%Curve Lines [id:da3945067777936824] 
\draw    (486.87,100.97) .. controls (489.97,183.05) and (625.76,188.79) .. (626.5,100.97) ;
%Curve Lines [id:da5585337689746717] 
\draw    (486.87,100.97) .. controls (533.23,131.7) and (586.23,134.7) .. (626.5,100.97) ;
%Shape: Ellipse [id:dp5667897057523541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.64,100.81) .. controls (480.64,97.84) and (483.05,95.44) .. (486.01,95.44) .. controls (488.98,95.44) and (491.38,97.84) .. (491.38,100.81) .. controls (491.38,103.78) and (488.98,106.18) .. (486.01,106.18) .. controls (483.05,106.18) and (480.64,103.78) .. (480.64,100.81) -- cycle ;
%Shape: Ellipse [id:dp7883724963501565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.12,100.97) .. controls (621.12,98) and (623.53,95.6) .. (626.5,95.6) .. controls (629.46,95.6) and (631.87,98) .. (631.87,100.97) .. controls (631.87,103.93) and (629.46,106.34) .. (626.5,106.34) .. controls (623.53,106.34) and (621.12,103.93) .. (621.12,100.97) -- cycle ;
%Straight Lines [id:da9281070961968144] 
\draw    (120,159) -- (420,159) ;
%Straight Lines [id:da8298381109354076] 
\draw    (120,159) -- (120,141.7) ;
%Straight Lines [id:da11388106475594706] 
\draw    (420,159) -- (420,141.7) ;
%Curve Lines [id:da5745260155949933] 
\draw    (486.87,99.67) .. controls (527.23,77.4) and (591.23,80.4) .. (626.5,99.67) ;

% Text Node
\draw (64.88,58.69) node [anchor=north west][inner sep=0.75pt]    {$-\mathbf{u}$};
% Text Node
\draw (31.83,94.5) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (426.21,88.64) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (301.01,74.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {. . .};
% Text Node
\draw (152.7,134.79) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (236.63,135.91) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (377.64,134.79) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (552,17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{v}_{1}$};
% Text Node
\draw (550,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2\mathbf{v}_{1}$};
% Text Node
\draw (545,68) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$2^{T}\mathbf{v}_{d}$};
% Text Node
\draw (565,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90] [align=left] {. . .};
% Text Node
\draw (547,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$-\mathbf{v}_{1}$};
% Text Node
\draw (563,131.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {. . .};
% Text Node
\draw (538,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$-2^{T}\mathbf{v}_{d}$};
% Text Node
\draw (552.63,196.91) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$B$};
% Text Node
\draw (266.21,167.64) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (553,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{0}$};


\end{tikzpicture}


==> img/dijsktras_counterexample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp8764718687473946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.08,112.17) .. controls (96.08,109.56) and (98.2,107.43) .. (100.82,107.43) .. controls (103.44,107.43) and (105.56,109.56) .. (105.56,112.17) .. controls (105.56,114.79) and (103.44,116.92) .. (100.82,116.92) .. controls (98.2,116.92) and (96.08,114.79) .. (96.08,112.17) -- cycle ;
%Shape: Ellipse [id:dp8597949083449973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.49,112.17) .. controls (180.49,109.56) and (182.62,107.43) .. (185.24,107.43) .. controls (187.86,107.43) and (189.98,109.56) .. (189.98,112.17) .. controls (189.98,114.79) and (187.86,116.92) .. (185.24,116.92) .. controls (182.62,116.92) and (180.49,114.79) .. (180.49,112.17) -- cycle ;
%Shape: Ellipse [id:dp8985860135934912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.22,112.17) .. controls (266.22,109.56) and (268.35,107.43) .. (270.96,107.43) .. controls (273.58,107.43) and (275.71,109.56) .. (275.71,112.17) .. controls (275.71,114.79) and (273.58,116.92) .. (270.96,116.92) .. controls (268.35,116.92) and (266.22,114.79) .. (266.22,112.17) -- cycle ;
%Shape: Ellipse [id:dp9434401783616682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390.08,111.17) .. controls (390.08,108.56) and (392.2,106.43) .. (394.82,106.43) .. controls (397.44,106.43) and (399.56,108.56) .. (399.56,111.17) .. controls (399.56,113.79) and (397.44,115.92) .. (394.82,115.92) .. controls (392.2,115.92) and (390.08,113.79) .. (390.08,111.17) -- cycle ;
%Shape: Ellipse [id:dp6809152145161838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.49,111.17) .. controls (464.49,108.56) and (466.62,106.43) .. (469.24,106.43) .. controls (471.86,106.43) and (473.98,108.56) .. (473.98,111.17) .. controls (473.98,113.79) and (471.86,115.92) .. (469.24,115.92) .. controls (466.62,115.92) and (464.49,113.79) .. (464.49,111.17) -- cycle ;
%Straight Lines [id:da3308415980857179] 
\draw    (100.82,112.17) -- (177.49,112.17) ;
\draw [shift={(180.49,112.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da681776480897147] 
\draw    (189.98,112.17) -- (263.22,112.17) ;
\draw [shift={(266.22,112.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5837770439410231] 
\draw    (394.82,112.17) -- (461.49,112.17) ;
\draw [shift={(464.49,111.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5343107021303963] 
\draw    (100.82,112.17) .. controls (118.22,101.69) and (154.9,102.01) .. (172.38,106.3) ;
\draw [shift={(175.23,107.08)}, rotate = 197.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da11396446507983171] 
\draw    (100.82,112.17) .. controls (117.97,71.7) and (228.84,61.39) .. (261.78,104.1) ;
\draw [shift={(263.23,106.08)}, rotate = 235.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6966083767757186] 
\draw    (100.82,112.17) .. controls (106.18,31.89) and (381.64,29.13) .. (394.51,104.14) ;
\draw [shift={(394.82,106.43)}, rotate = 264.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da662801976313399] 
\draw    (100.82,112.17) .. controls (98.26,-7.71) and (431.47,11.68) .. (468.21,103.62) ;
\draw [shift={(469.24,106.43)}, rotate = 251.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5772725684850125] 
\draw    (350.08,112.17) -- (387.08,112.17) ; % right
\draw [shift={(390.08,112.17)}, rotate = 180.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6354689680100638] 
\draw    (275.71,112.17) -- (305.71,112.17) ; %left
%\draw [shift={(299.23,113.08)}, rotate = 182.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (93.96,120.89) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (180.96,120.89) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (263.96,120.89) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (313,108) node [anchor=north west][inner sep=0.75pt]   [align=center] {. . .};
% Text Node
\draw (379.96,120.89) node [anchor=north west][inner sep=0.75pt]    {$n-1$};
% Text Node
\draw (462.96,120.89) node [anchor=north west][inner sep=0.75pt]    {$n$};
% Text Node
\draw (131,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (213,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{2}$};
% Text Node
\draw (425,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{n}$};
% Text Node
\draw (127,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1-\varepsilon ) \, \mathbf{e}_{2}$};
% Text Node
\draw (185,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2( 1-\varepsilon )\, \mathbf{e}_{3}$};
% Text Node
\draw (234,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1-\varepsilon )(n-1)\, \mathbf{e}_{n}$};
% Text Node
\draw (287,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( 1-\varepsilon ) n\, \mathbf{e}_{n+1}$};
% Text Node
%\draw (242.1,65.62) node [anchor=north west][inner sep=0.75pt]  [rotate=-321.83] [align=left] {. . .};


\end{tikzpicture}


==> img/first_tightness_proof.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp954557528148708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.08,115.17) .. controls (139.08,112.56) and (141.2,110.43) .. (143.82,110.43) .. controls (146.44,110.43) and (148.56,112.56) .. (148.56,115.17) .. controls (148.56,117.79) and (146.44,119.92) .. (143.82,119.92) .. controls (141.2,119.92) and (139.08,117.79) .. (139.08,115.17) -- cycle ;
%Shape: Ellipse [id:dp17638479906829618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.49,115.17) .. controls (233.49,112.56) and (235.62,110.43) .. (238.24,110.43) .. controls (240.86,110.43) and (242.98,112.56) .. (242.98,115.17) .. controls (242.98,117.79) and (240.86,119.92) .. (238.24,119.92) .. controls (235.62,119.92) and (233.49,117.79) .. (233.49,115.17) -- cycle ;
%Shape: Ellipse [id:dp40179614598959146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.22,115.17) .. controls (329.22,112.56) and (331.35,110.43) .. (333.96,110.43) .. controls (336.58,110.43) and (338.71,112.56) .. (338.71,115.17) .. controls (338.71,117.79) and (336.58,119.92) .. (333.96,119.92) .. controls (331.35,119.92) and (329.22,117.79) .. (329.22,115.17) -- cycle ;
%Shape: Ellipse [id:dp04483760356473099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.45,115.17) .. controls (494.45,112.56) and (496.58,110.43) .. (499.2,110.43) .. controls (501.82,110.43) and (503.94,112.56) .. (503.94,115.17) .. controls (503.94,117.79) and (501.82,119.92) .. (499.2,119.92) .. controls (496.58,119.92) and (494.45,117.79) .. (494.45,115.17) -- cycle ;
%Curve Lines [id:da5421604811680579] 
\draw    (143.82,116.06) .. controls (144.53,129.73) and (166.86,143.54) .. (189.81,144.25) .. controls (212.77,144.96) and (239.28,131.79) .. (239.55,116.06) ;
%Shape: Ellipse [id:dp2479951326750467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.41,115.17) .. controls (397.41,112.56) and (399.54,110.43) .. (402.16,110.43) .. controls (404.78,110.43) and (406.9,112.56) .. (406.9,115.17) .. controls (406.9,117.79) and (404.78,119.92) .. (402.16,119.92) .. controls (399.54,119.92) and (397.41,117.79) .. (397.41,115.17) -- cycle ;
%Straight Lines [id:da009619147511958803] 
\draw    (146.18,202.02) -- (497.72,202.02) ;
%Straight Lines [id:da059841263432237723] 
\draw    (146.18,202.02) -- (146.18,181.75) ;
%Straight Lines [id:da7971048195161479] 
\draw    (497.72,202.02) -- (497.72,181.75) ;
%Curve Lines [id:da14991719933386316] 
\draw    (143.82,116.06) .. controls (144.11,98.55) and (168.06,85.63) .. (192.16,85.66) .. controls (216.26,85.69) and (240.2,102.07) .. (239.55,116.06) ;
%Curve Lines [id:da33974898768376427] 
\draw    (237.56,117.24) .. controls (238.27,130.9) and (260.6,144.71) .. (283.56,145.42) .. controls (306.51,146.14) and (333.02,132.96) .. (333.29,117.24) ;
%Curve Lines [id:da05632721042280886] 
\draw    (237.56,117.24) .. controls (237.86,99.72) and (261.8,86.81) .. (285.9,86.83) .. controls (310,86.86) and (333.95,103.24) .. (333.29,117.24) ;
%Curve Lines [id:da8750478048605996] 
\draw    (402.78,116.06) .. controls (403.5,129.73) and (425.82,143.54) .. (448.78,144.25) .. controls (471.74,144.96) and (498.25,131.79) .. (498.51,116.06) ;
%Curve Lines [id:da15268202770916683] 
\draw    (402.78,116.06) .. controls (403.08,98.55) and (427.02,85.63) .. (451.12,85.66) .. controls (475.23,85.69) and (499.17,102.07) .. (498.51,116.06) ;

% Text Node
\draw (132.96,121.89) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (506.03,120.88) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (360.19,103.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {. . .};
% Text Node
\draw (181.1,153.86) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (277.11,152.83) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (443.51,152.69) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (318.8,213.46) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (187.06,121.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (185.88,64.35) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (280.8,64.35) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (443.68,65.52) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (278.46,121.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (444.85,122.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (108.18,50.06) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G_{N}^{( 1)}$};


\end{tikzpicture}


==> img/minimum_congestion_diagram.tex <==
%If you want to modify this picture you can go on:
% https://www.mathcha.io/editor/VZvgqF8NcVLFpDudVlV7JfEYGYMLTDo8PBvHLkprOV

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp21122425805209422] 
\draw   (81,101.47) .. controls (81,78.01) and (100.3,59) .. (124.12,59) .. controls (147.93,59) and (167.23,78.01) .. (167.23,101.47) .. controls (167.23,124.92) and (147.93,143.93) .. (124.12,143.93) .. controls (100.3,143.93) and (81,124.92) .. (81,101.47) -- cycle ;
%Shape: Ellipse [id:dp27755124049643987] 
\draw   (193.23,101.47) .. controls (193.23,78.01) and (212.54,59) .. (236.35,59) .. controls (260.16,59) and (279.47,78.01) .. (279.47,101.47) .. controls (279.47,124.92) and (260.16,143.93) .. (236.35,143.93) .. controls (212.54,143.93) and (193.23,124.92) .. (193.23,101.47) -- cycle ;
%Shape: Ellipse [id:dp6389758538225719] 
\draw   (359.47,101.47) .. controls (359.47,78.01) and (378.77,59) .. (402.58,59) .. controls (426.4,59) and (445.7,78.01) .. (445.7,101.47) .. controls (445.7,124.92) and (426.4,143.93) .. (402.58,143.93) .. controls (378.77,143.93) and (359.47,124.92) .. (359.47,101.47) -- cycle ;
%Shape: Ellipse [id:dp5517438769654069] 
\draw   (465.7,101.47) .. controls (465.7,78.01) and (485,59) .. (508.82,59) .. controls (532.63,59) and (551.93,78.01) .. (551.93,101.47) .. controls (551.93,124.92) and (532.63,143.93) .. (508.82,143.93) .. controls (485,143.93) and (465.7,124.92) .. (465.7,101.47) -- cycle ;
%Shape: Circle [id:dp08094967379223672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78,100.47) .. controls (78,98.75) and (79.4,97.35) .. (81.12,97.35) .. controls (82.84,97.35) and (84.23,98.75) .. (84.23,100.47) .. controls (84.23,102.19) and (82.84,103.58) .. (81.12,103.58) .. controls (79.4,103.58) and (78,102.19) .. (78,100.47) -- cycle ;
%Shape: Circle [id:dp25582426753011644] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164,100.47) .. controls (164,98.75) and (165.4,97.35) .. (167.12,97.35) .. controls (168.84,97.35) and (170.23,98.75) .. (170.23,100.47) .. controls (170.23,102.19) and (168.84,103.58) .. (167.12,103.58) .. controls (165.4,103.58) and (164,102.19) .. (164,100.47) -- cycle ;
%Shape: Circle [id:dp09484794407533059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190,100.47) .. controls (190,98.75) and (191.4,97.35) .. (193.12,97.35) .. controls (194.84,97.35) and (196.23,98.75) .. (196.23,100.47) .. controls (196.23,102.19) and (194.84,103.58) .. (193.12,103.58) .. controls (191.4,103.58) and (190,102.19) .. (190,100.47) -- cycle ;
%Shape: Circle [id:dp4414041285366207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.35,101.47) .. controls (276.35,99.75) and (277.75,98.35) .. (279.47,98.35) .. controls (281.19,98.35) and (282.58,99.75) .. (282.58,101.47) .. controls (282.58,103.19) and (281.19,104.58) .. (279.47,104.58) .. controls (277.75,104.58) and (276.35,103.19) .. (276.35,101.47) -- cycle ;
%Shape: Circle [id:dp8693425246509524] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.35,101.47) .. controls (356.35,99.75) and (357.75,98.35) .. (359.47,98.35) .. controls (361.19,98.35) and (362.58,99.75) .. (362.58,101.47) .. controls (362.58,103.19) and (361.19,104.58) .. (359.47,104.58) .. controls (357.75,104.58) and (356.35,103.19) .. (356.35,101.47) -- cycle ;
%Shape: Circle [id:dp17564704974027923] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.58,102.47) .. controls (442.58,100.75) and (443.98,99.35) .. (445.7,99.35) .. controls (447.42,99.35) and (448.82,100.75) .. (448.82,102.47) .. controls (448.82,104.19) and (447.42,105.58) .. (445.7,105.58) .. controls (443.98,105.58) and (442.58,104.19) .. (442.58,102.47) -- cycle ;
%Shape: Circle [id:dp5903578536867368] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (462.58,102.47) .. controls (462.58,100.75) and (463.98,99.35) .. (465.7,99.35) .. controls (467.42,99.35) and (468.82,100.75) .. (468.82,102.47) .. controls (468.82,104.19) and (467.42,105.58) .. (465.7,105.58) .. controls (463.98,105.58) and (462.58,104.19) .. (462.58,102.47) -- cycle ;
%Shape: Circle [id:dp5728075593243721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (548.58,102.47) .. controls (548.58,100.75) and (549.98,99.35) .. (551.7,99.35) .. controls (553.42,99.35) and (554.82,100.75) .. (554.82,102.47) .. controls (554.82,104.19) and (553.42,105.58) .. (551.7,105.58) .. controls (549.98,105.58) and (548.58,104.19) .. (548.58,102.47) -- cycle ;
%Straight Lines [id:da5805023110642732] 
\draw    (167.12,100.5) -- (190,100.5) ;
%Straight Lines [id:da4331766525887967] 
\draw    (445.7,102) -- (465.7,102) ;
%Straight Lines [id:da7063354065763032] 
\draw    (279.47,102) -- (293.23,102) ;
%Straight Lines [id:da45204304713142696] 
\draw    (339.7,102) -- (359.47,102) ;
%Straight Lines [id:da2729156981066613] 
\draw    (298.47,102) -- (307.23,102) ;
%Straight Lines [id:da4642954308307321] 
\draw    (312.47,102) -- (320.23,102) ;
%Straight Lines [id:da7252998909905727] 
\draw    (326.47,102) -- (334.23,102) ;

% Text Node
\draw (40,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( s_{1} ,1)$};
% Text Node
\draw (130,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( t_{1} ,1)$};
% Text Node
\draw (198,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( s_{2} ,2)$};
% Text Node
\draw (279,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( t_{2} ,2)$};
% Text Node
\draw (365,105) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( s_{k-1} ,k-1)$};
% Text Node
\draw (375,83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( t_{k-1} ,k-1)$};
% Text Node
\draw (469,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( s_{k} ,k)$};
% Text Node
\draw (554,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$( t_{k} ,k)$};
% Text Node
\draw (106,150) node [anchor=north west][inner sep=0.75pt]    {$G^{( 1)}$};
% Text Node
\draw (225,150) node [anchor=north west][inner sep=0.75pt]    {$G^{( 2)}$};
% Text Node
\draw (386,150) node [anchor=north west][inner sep=0.75pt]    {$G^{( k-1)}$};
% Text Node
\draw (500,150) node [anchor=north west][inner sep=0.75pt]    {$G^{( k)}$};


\end{tikzpicture}


==> img/second_tightness_proof.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp954557528148708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.08,115.17) .. controls (139.08,112.56) and (141.2,110.43) .. (143.82,110.43) .. controls (146.44,110.43) and (148.56,112.56) .. (148.56,115.17) .. controls (148.56,117.79) and (146.44,119.92) .. (143.82,119.92) .. controls (141.2,119.92) and (139.08,117.79) .. (139.08,115.17) -- cycle ;
%Shape: Ellipse [id:dp17638479906829618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.49,115.17) .. controls (233.49,112.56) and (235.62,110.43) .. (238.24,110.43) .. controls (240.86,110.43) and (242.98,112.56) .. (242.98,115.17) .. controls (242.98,117.79) and (240.86,119.92) .. (238.24,119.92) .. controls (235.62,119.92) and (233.49,117.79) .. (233.49,115.17) -- cycle ;
%Shape: Ellipse [id:dp40179614598959146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.22,115.17) .. controls (329.22,112.56) and (331.35,110.43) .. (333.96,110.43) .. controls (336.58,110.43) and (338.71,112.56) .. (338.71,115.17) .. controls (338.71,117.79) and (336.58,119.92) .. (333.96,119.92) .. controls (331.35,119.92) and (329.22,117.79) .. (329.22,115.17) -- cycle ;
%Shape: Ellipse [id:dp04483760356473099] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.45,115.17) .. controls (494.45,112.56) and (496.58,110.43) .. (499.2,110.43) .. controls (501.82,110.43) and (503.94,112.56) .. (503.94,115.17) .. controls (503.94,117.79) and (501.82,119.92) .. (499.2,119.92) .. controls (496.58,119.92) and (494.45,117.79) .. (494.45,115.17) -- cycle ;
%Curve Lines [id:da5421604811680579] 
\draw    (143.82,116.06) .. controls (144.53,129.73) and (166.86,143.54) .. (189.81,144.25) .. controls (212.77,144.96) and (239.28,131.79) .. (239.55,116.06) ;
%Shape: Ellipse [id:dp2479951326750467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.41,115.17) .. controls (397.41,112.56) and (399.54,110.43) .. (402.16,110.43) .. controls (404.78,110.43) and (406.9,112.56) .. (406.9,115.17) .. controls (406.9,117.79) and (404.78,119.92) .. (402.16,119.92) .. controls (399.54,119.92) and (397.41,117.79) .. (397.41,115.17) -- cycle ;
%Straight Lines [id:da009619147511958803] 
\draw    (146.18,202.02) -- (497.72,202.02) ;
%Straight Lines [id:da059841263432237723] 
\draw    (146.18,202.02) -- (146.18,181.75) ;
%Straight Lines [id:da7971048195161479] 
\draw    (497.72,202.02) -- (497.72,181.75) ;
%Curve Lines [id:da14991719933386316] 
\draw    (143.82,116.06) .. controls (143.23,99.07) and (158.13,93.15) .. (171.13,93.15) ;
%Curve Lines [id:da33974898768376427] 
\draw    (237.56,117.24) .. controls (238.27,130.9) and (260.6,144.71) .. (283.56,145.42) .. controls (306.51,146.14) and (333.02,132.96) .. (333.29,117.24) ;
%Curve Lines [id:da05632721042280886] 
\draw    (215.13,92.15) .. controls (231.13,92.27) and (239.23,102.22) .. (238.24,115.17) ;
%Curve Lines [id:da8750478048605996] 
\draw    (402.78,116.06) .. controls (403.5,129.73) and (425.82,143.54) .. (448.78,144.25) .. controls (471.74,144.96) and (498.25,131.79) .. (498.51,116.06) ;
%Curve Lines [id:da8520142183333058] 
\draw    (238.82,114.06) .. controls (238.23,97.07) and (253.13,91.15) .. (266.13,91.15) ;
%Curve Lines [id:da6958807294883699] 
\draw    (310.13,90.15) .. controls (326.13,90.27) and (334.23,100.22) .. (333.24,113.17) ;
%Curve Lines [id:da16794635351084086] 
\draw    (403.82,114.06) .. controls (403.23,97.07) and (418.13,91.15) .. (431.13,91.15) ;
%Curve Lines [id:da9714564667388469] 
\draw    (475.13,90.15) .. controls (491.13,90.27) and (499.23,100.22) .. (498.24,113.17) ;

% Text Node
\draw (132.96,121.89) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (506.03,120.88) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (360.19,103.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {. . .};
% Text Node
\draw (181.1,153.86) node [anchor=north west][inner sep=0.75pt]    {$H_{h-1}$};
% Text Node
\draw (277.11,152.83) node [anchor=north west][inner sep=0.75pt]    {$H_{h-1}$};
% Text Node
\draw (443.51,152.69) node [anchor=north west][inner sep=0.75pt]    {$H_{h-1}$};
% Text Node
\draw (318.8,207.46) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (187.06,121.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (278.46,121.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (444.85,122.94) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (175.18,82.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G_{N}^{( h-1)}$};
% Text Node
\draw (118.18,52.06) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G_{N}^{( h)}$};
% Text Node
\draw (270.18,80.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G_{N}^{( h-1)}$};
% Text Node
\draw (435.18,80.06) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G_{N}^{( h-1)}$};


\end{tikzpicture}


==> img/third-tightness-proof-a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7765352205593844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.08,92.17) .. controls (76.08,89.56) and (78.2,87.43) .. (80.82,87.43) .. controls (83.44,87.43) and (85.56,89.56) .. (85.56,92.17) .. controls (85.56,94.79) and (83.44,96.92) .. (80.82,96.92) .. controls (78.2,96.92) and (76.08,94.79) .. (76.08,92.17) -- cycle ;
%Shape: Ellipse [id:dp9331115074133445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.49,92.17) .. controls (170.49,89.56) and (172.62,87.43) .. (175.24,87.43) .. controls (177.86,87.43) and (179.98,89.56) .. (179.98,92.17) .. controls (179.98,94.79) and (177.86,96.92) .. (175.24,96.92) .. controls (172.62,96.92) and (170.49,94.79) .. (170.49,92.17) -- cycle ;
%Shape: Ellipse [id:dp7143444908460056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.22,92.17) .. controls (266.22,89.56) and (268.35,87.43) .. (270.96,87.43) .. controls (273.58,87.43) and (275.71,89.56) .. (275.71,92.17) .. controls (275.71,94.79) and (273.58,96.92) .. (270.96,96.92) .. controls (268.35,96.92) and (266.22,94.79) .. (266.22,92.17) -- cycle ;
%Shape: Ellipse [id:dp6823062121085918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.45,92.17) .. controls (431.45,89.56) and (433.58,87.43) .. (436.2,87.43) .. controls (438.82,87.43) and (440.94,89.56) .. (440.94,92.17) .. controls (440.94,94.79) and (438.82,96.92) .. (436.2,96.92) .. controls (433.58,96.92) and (431.45,94.79) .. (431.45,92.17) -- cycle ;
%Shape: Ellipse [id:dp6466680715160675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.41,92.17) .. controls (334.41,89.56) and (336.54,87.43) .. (339.16,87.43) .. controls (341.78,87.43) and (343.9,89.56) .. (343.9,92.17) .. controls (343.9,94.79) and (341.78,96.92) .. (339.16,96.92) .. controls (336.54,96.92) and (334.41,94.79) .. (334.41,92.17) -- cycle ;
%Straight Lines [id:da8646178326097993] 
\draw    (83.18,179.02) -- (534.72,179.02) ;
%Straight Lines [id:da5054892787774982] 
\draw    (83.18,179.02) -- (83.18,158.75) ;
%Straight Lines [id:da5686307155901327] 
\draw    (534.72,179.02) -- (534.72,158.75) ;
%Curve Lines [id:da7643414558453293] 
\draw    (80.82,92.17) .. controls (80.23,47.7) and (175.23,46.7) .. (175.24,92.17) ;
%Curve Lines [id:da9294257489085678] 
\draw    (80.82,92.17) .. controls (80.23,55.7) and (175.23,54.7) .. (175.24,92.17) ;
%Curve Lines [id:da935528148173895] 
\draw    (80.82,92.17) .. controls (80.23,63.7) and (175.23,62.7) .. (175.24,92.17) ;
%Curve Lines [id:da35638509317721756] 
\draw    (175.45,93.07) .. controls (175.45,137.55) and (80.44,137.29) .. (81.04,91.82) ;
%Curve Lines [id:da17451244663161014] 
\draw    (175.45,93.07) .. controls (175.55,129.55) and (80.55,129.29) .. (81.04,91.82) ;
%Curve Lines [id:da598637042954871] 
\draw    (175.45,93.07) .. controls (175.66,121.55) and (80.65,121.29) .. (81.04,91.82) ;
%Curve Lines [id:da37094127422177436] 
\draw    (175.82,93.17) .. controls (175.23,48.7) and (270.23,47.7) .. (270.24,93.17) ;
%Curve Lines [id:da5820844601400454] 
\draw    (175.82,93.17) .. controls (175.23,56.7) and (270.23,55.7) .. (270.24,93.17) ;
%Curve Lines [id:da13673095993890771] 
\draw    (175.82,93.17) .. controls (175.23,64.7) and (270.23,63.7) .. (270.24,93.17) ;
%Curve Lines [id:da724643020668396] 
\draw    (270.45,94.07) .. controls (270.45,138.55) and (175.44,138.29) .. (176.04,92.82) ;
%Curve Lines [id:da6479852412903884] 
\draw    (270.45,94.07) .. controls (270.55,130.55) and (175.55,130.29) .. (176.04,92.82) ;
%Curve Lines [id:da17206597644416666] 
\draw    (270.45,94.07) .. controls (270.66,122.55) and (175.65,122.29) .. (176.04,92.82) ;
%Curve Lines [id:da5474640334963521] 
\draw    (339.82,94.17) .. controls (339.23,49.7) and (434.23,48.7) .. (434.24,94.17) ;
%Curve Lines [id:da745376334991525] 
\draw    (339.82,94.17) .. controls (339.23,57.7) and (434.23,56.7) .. (434.24,94.17) ;
%Curve Lines [id:da48509010674566233] 
\draw    (339.82,94.17) .. controls (339.23,65.7) and (434.23,64.7) .. (434.24,94.17) ;
%Curve Lines [id:da8908362932160458] 
\draw    (434.45,95.07) .. controls (434.45,139.55) and (339.44,139.29) .. (340.04,93.82) ;
%Curve Lines [id:da1551564550327621] 
\draw    (434.45,95.07) .. controls (434.55,131.55) and (339.55,131.29) .. (340.04,93.82) ;
%Curve Lines [id:da7438614519693684] 
\draw    (434.45,95.07) .. controls (434.66,123.55) and (339.65,123.29) .. (340.04,93.82) ;
%Shape: Ellipse [id:dp9659187109933661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.45,92.17) .. controls (528.45,89.56) and (530.58,87.43) .. (533.2,87.43) .. controls (535.82,87.43) and (537.94,89.56) .. (537.94,92.17) .. controls (537.94,94.79) and (535.82,96.92) .. (533.2,96.92) .. controls (530.58,96.92) and (528.45,94.79) .. (528.45,92.17) -- cycle ;
%Curve Lines [id:da7228439829968603] 
\draw    (436.82,94.17) .. controls (436.23,49.7) and (531.23,48.7) .. (531.24,94.17) ;
%Curve Lines [id:da7805546409820864] 
\draw    (436.82,94.17) .. controls (436.23,57.7) and (531.23,56.7) .. (531.24,94.17) ;
%Curve Lines [id:da6162474251654042] 
\draw    (436.82,94.17) .. controls (436.23,65.7) and (531.23,64.7) .. (531.24,94.17) ;
%Curve Lines [id:da6828077291356192] 
\draw    (531.45,95.07) .. controls (531.45,139.55) and (436.44,139.29) .. (437.04,93.82) ;
%Curve Lines [id:da09396672745884949] 
\draw    (531.45,95.07) .. controls (531.55,131.55) and (436.55,131.29) .. (437.04,93.82) ;
%Curve Lines [id:da7580544179058085] 
\draw    (531.45,95.07) .. controls (531.66,123.55) and (436.65,123.29) .. (437.04,93.82) ;

% Text Node
\draw (69.96,98.89) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (122.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (305.8,184.46) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (120.06,128.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (55.18,29.06) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G_{N}^{( 1)}$};
% Text Node
\draw (122.06,44.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (133.5,82.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (218.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (382.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (215.06,129.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (217.06,45.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (228.5,83.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (379.06,130.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (381.06,46.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (392.5,84.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (540.03,97.88) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (479.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (476.06,130.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (478.06,46.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (489.5,84.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (291,90.4) node [anchor=north west][inner sep=0.75pt]    {$.\ .\ .$};


\end{tikzpicture}


==> img/third-tightness-proof-b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7228439829968603] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (436.82,94.17) .. controls (436.23,49.7) and (531.23,48.7) .. (531.24,94.17) ;
%Curve Lines [id:da8908362932160458] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (434.45,95.07) .. controls (434.45,139.55) and (339.44,139.29) .. (340.04,93.82) ;
%Curve Lines [id:da13673095993890771] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (175.82,93.17) .. controls (175.23,64.7) and (270.23,63.7) .. (270.24,93.17) ;
%Curve Lines [id:da9294257489085678] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (80.82,92.17) .. controls (80.23,55.7) and (175.23,54.7) .. (175.24,92.17) ;
%Shape: Ellipse [id:dp7765352205593844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.08,92.17) .. controls (76.08,89.56) and (78.2,87.43) .. (80.82,87.43) .. controls (83.44,87.43) and (85.56,89.56) .. (85.56,92.17) .. controls (85.56,94.79) and (83.44,96.92) .. (80.82,96.92) .. controls (78.2,96.92) and (76.08,94.79) .. (76.08,92.17) -- cycle ;
%Shape: Ellipse [id:dp9331115074133445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.49,92.17) .. controls (170.49,89.56) and (172.62,87.43) .. (175.24,87.43) .. controls (177.86,87.43) and (179.98,89.56) .. (179.98,92.17) .. controls (179.98,94.79) and (177.86,96.92) .. (175.24,96.92) .. controls (172.62,96.92) and (170.49,94.79) .. (170.49,92.17) -- cycle ;
%Shape: Ellipse [id:dp7143444908460056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.22,92.17) .. controls (266.22,89.56) and (268.35,87.43) .. (270.96,87.43) .. controls (273.58,87.43) and (275.71,89.56) .. (275.71,92.17) .. controls (275.71,94.79) and (273.58,96.92) .. (270.96,96.92) .. controls (268.35,96.92) and (266.22,94.79) .. (266.22,92.17) -- cycle ;
%Shape: Ellipse [id:dp6823062121085918] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.45,92.17) .. controls (431.45,89.56) and (433.58,87.43) .. (436.2,87.43) .. controls (438.82,87.43) and (440.94,89.56) .. (440.94,92.17) .. controls (440.94,94.79) and (438.82,96.92) .. (436.2,96.92) .. controls (433.58,96.92) and (431.45,94.79) .. (431.45,92.17) -- cycle ;
%Shape: Ellipse [id:dp6466680715160675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.41,92.17) .. controls (334.41,89.56) and (336.54,87.43) .. (339.16,87.43) .. controls (341.78,87.43) and (343.9,89.56) .. (343.9,92.17) .. controls (343.9,94.79) and (341.78,96.92) .. (339.16,96.92) .. controls (336.54,96.92) and (334.41,94.79) .. (334.41,92.17) -- cycle ;
%Straight Lines [id:da8646178326097993] 
\draw    (83.18,179.02) -- (534.72,179.02) ;
%Straight Lines [id:da5054892787774982] 
\draw    (83.18,179.02) -- (83.18,158.75) ;
%Straight Lines [id:da5686307155901327] 
\draw    (534.72,179.02) -- (534.72,158.75) ;
%Curve Lines [id:da7643414558453293] 
\draw    (80.82,92.17) .. controls (80.23,47.7) and (175.23,46.7) .. (175.24,92.17) ;
%Curve Lines [id:da935528148173895] 
\draw    (80.82,92.17) .. controls (80.23,63.7) and (175.23,62.7) .. (175.24,92.17) ;
%Curve Lines [id:da35638509317721756] 
\draw    (175.45,93.07) .. controls (175.45,137.55) and (80.44,137.29) .. (81.04,91.82) ;
%Curve Lines [id:da17451244663161014] 
\draw    (175.45,93.07) .. controls (175.55,129.55) and (80.55,129.29) .. (81.04,91.82) ;
%Curve Lines [id:da598637042954871] 
\draw    (175.45,93.07) .. controls (175.66,121.55) and (80.65,121.29) .. (81.04,91.82) ;
%Curve Lines [id:da37094127422177436] 
\draw    (175.82,93.17) .. controls (175.23,48.7) and (270.23,47.7) .. (270.24,93.17) ;
%Curve Lines [id:da5820844601400454] 
\draw    (175.82,93.17) .. controls (175.23,56.7) and (270.23,55.7) .. (270.24,93.17) ;
%Curve Lines [id:da724643020668396] 
\draw    (270.45,94.07) .. controls (270.45,138.55) and (175.44,138.29) .. (176.04,92.82) ;
%Curve Lines [id:da6479852412903884] 
\draw    (270.45,94.07) .. controls (270.55,130.55) and (175.55,130.29) .. (176.04,92.82) ;
%Curve Lines [id:da17206597644416666] 
\draw    (270.45,94.07) .. controls (270.66,122.55) and (175.65,122.29) .. (176.04,92.82) ;
%Curve Lines [id:da5474640334963521] 
\draw    (339.82,94.17) .. controls (339.23,49.7) and (434.23,48.7) .. (434.24,94.17) ;
%Curve Lines [id:da745376334991525] 
\draw    (339.82,94.17) .. controls (339.23,57.7) and (434.23,56.7) .. (434.24,94.17) ;
%Curve Lines [id:da48509010674566233] 
\draw    (339.82,94.17) .. controls (339.23,65.7) and (434.23,64.7) .. (434.24,94.17) ;
%Curve Lines [id:da1551564550327621] 
\draw    (434.45,95.07) .. controls (434.55,131.55) and (339.55,131.29) .. (340.04,93.82) ;
%Curve Lines [id:da7438614519693684] 
\draw    (434.45,95.07) .. controls (434.66,123.55) and (339.65,123.29) .. (340.04,93.82) ;
%Shape: Ellipse [id:dp9659187109933661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.45,92.17) .. controls (528.45,89.56) and (530.58,87.43) .. (533.2,87.43) .. controls (535.82,87.43) and (537.94,89.56) .. (537.94,92.17) .. controls (537.94,94.79) and (535.82,96.92) .. (533.2,96.92) .. controls (530.58,96.92) and (528.45,94.79) .. (528.45,92.17) -- cycle ;
%Curve Lines [id:da7805546409820864] 
\draw    (436.82,94.17) .. controls (436.23,57.7) and (531.23,56.7) .. (531.24,94.17) ;
%Curve Lines [id:da6162474251654042] 
\draw    (436.82,94.17) .. controls (436.23,65.7) and (531.23,64.7) .. (531.24,94.17) ;
%Curve Lines [id:da6828077291356192] 
\draw    (531.45,95.07) .. controls (531.45,139.55) and (436.44,139.29) .. (437.04,93.82) ;
%Curve Lines [id:da09396672745884949] 
\draw    (531.45,95.07) .. controls (531.55,131.55) and (436.55,131.29) .. (437.04,93.82) ;
%Curve Lines [id:da7580544179058085] 
\draw    (531.45,95.07) .. controls (531.66,123.55) and (436.65,123.29) .. (437.04,93.82) ;

% Text Node
\draw (69.96,98.89) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (122.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (305.8,184.46) node [anchor=north west][inner sep=0.75pt]    {$N$};
% Text Node
\draw (120.06,128.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (55.18,29.06) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G_{N}^{( 1)}$};
% Text Node
\draw (122.06,44.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (133.5,82.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (218.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (382.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (215.06,129.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (217.06,45.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (228.5,83.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (379.06,130.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (381.06,46.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (392.5,84.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (540.03,97.88) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (479.1,145.86) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (476.06,130.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{N}$};
% Text Node
\draw (478.06,46.77) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\mathbf{e}_{1}$};
% Text Node
\draw (489.5,84.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {{\large ...}};
% Text Node
\draw (291,90.4) node [anchor=north west][inner sep=0.75pt]    {$.\ .\ .$};
% Text Node
\draw (23,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{0.29,0.56,0.89}{\mathbf{P_{2} :}}$};


\end{tikzpicture}


